Structure and dynamics of galaxies with a low surface-brightness disc - II. Stellar populations of bulges

The radial profiles of the Hb, Mg, and Fe line-strength indices are presented for a sample of eight spiral galaxies with a low surface-brightness stellar disc and a bulge. The correlations between the central values of the line-strength indices and velocity dispersion are consistent to those known for early-type galaxies and bulges of high surface-brightness galaxies. The age, metallicity, and alpha/Fe enhancement of the stellar populations in the bulge-dominated region are obtained using stellar population models with variable element abundance ratios. Almost all the sample bulges are characterized by a young stellar population, on-going star formation, and a solar alpha/Fe enhancement. Their metallicity spans from high to sub-solar values. No significant gradient in age and alpha/Fe enhancement is measured, whereas only in a few cases a negative metallicity gradient is found. These properties suggest that a pure dissipative collapse is not able to explain formation of all the sample bulges and that other phenomena, like mergers or acquisition events, need to be invoked. Such a picture is also supported by the lack of a correlation between the central value and gradient of the metallicity in bulges with very low metallicity. The stellar populations of the bulges hosted by low surface-brightness discs share many properties with those of high surface-brightness galaxies. Therefore, they are likely to have common formation scenarios and evolution histories. A strong interplay between bulges and discs is ruled out by the fact that in spite of being hosted by discs with extremely different properties, the bulges of low and high surface-brightness discs are remarkably similar.

==> (inline-0) <==
\begin{tabular}{rrrrr}
\hline
\noalign{\smallskip}
\multicolumn{1}{r}{r~~~~~~~} &
\multicolumn{1}{c}{$v$}&
\multicolumn{1}{c}{$\sigma$} &
\multicolumn{1}{c}{$h_3$} &
\multicolumn{1}{c}{$h_4$}  \\
\multicolumn{1}{r}{[arcsec]} &
\multicolumn{1}{c}{(\AA)} &
\multicolumn{1}{c}{(mag)} &
\multicolumn{1}{c}{(\AA)} &
\multicolumn{1}{c}{(\AA)} \\
\multicolumn{1}{r}{(1)~~~~~} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
{\bf PGC~26148 - MJ} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$-7.43 $ & $    -3.1  \pm     2.4 $ & $     42.8 \pm      2.7 $ & $   -0.004 \pm    0.036  $ & $   0.026 \pm    0.041$ \\
$-4.70 $ & $    14.5  \pm     2.4 $ & $     70.9 \pm      1.9 $ & $   -0.069 \pm    0.018  $ & $  -0.006 \pm    0.022$ \\
$-2.40 $ & $    13.2  \pm     2.6 $ & $     94.7 \pm      2.2 $ & $   -0.042 \pm    0.016  $ & $  -0.014 \pm    0.018$ \\
$-1.19 $ & $     0.1  \pm     2.0 $ & $    103.8 \pm      2.4 $ & $    0.010 \pm    0.015  $ & $   0.016 \pm    0.015$ \\
$-0.75 $ & $    -6.2  \pm     2.6 $ & $     84.8 \pm      2.6 $ & $    0.021 \pm    0.016  $ & $   0.093 \pm    0.019$ \\
$-0.50 $ & $    -6.9  \pm     2.0 $ & $     83.6 \pm      2.1 $ & $    0.014 \pm    0.014  $ & $   0.081 \pm    0.016$ \\
$-0.25 $ & $    -6.5  \pm     1.6 $ & $     88.1 \pm      1.6 $ & $   -0.022 \pm    0.011  $ & $   0.043 \pm    0.012$ \\
$ 0.07 $ & $    -0.6  \pm     1.7 $ & $     92.1 \pm      1.6 $ & $   -0.028 \pm    0.012  $ & $   0.003 \pm    0.013$ \\
$ 0.25 $ & $    -0.4  \pm     1.7 $ & $     89.0 \pm      1.6 $ & $   -0.027 \pm    0.012  $ & $  -0.009 \pm    0.013$ \\
$ 0.50 $ & $    12.2  \pm     1.7 $ & $     84.4 \pm      2.2 $ & $   -0.051 \pm    0.015  $ & $   0.060 \pm    0.017$ \\
$ 0.85 $ & $     3.6  \pm     2.0 $ & $     96.0 \pm      2.6 $ & $   -0.036 \pm    0.015  $ & $   0.077 \pm    0.017$ \\
$ 1.65 $ & $    -3.2  \pm     2.1 $ & $    103.8 \pm      2.2 $ & $   -0.049 \pm    0.015  $ & $  -0.007 \pm    0.016$ \\
$ 3.63 $ & $   -15.0  \pm     1.7 $ & $     75.5 \pm      1.7 $ & $    0.017 \pm    0.017  $ & $  -0.044 \pm    0.019$ \\
$ 6.69 $ & $    -1.3  \pm     3.5 $ & $     40.5 \pm      3.1 $ & $    0.034 \pm    0.036  $ & $   0.010 \pm    0.050$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
{\bf PGC~37759 - MJ} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$ -11.13$ & $    139.2   \pm     4.1 $ & $     31.0   \pm    6.3$ & $    -0.002 \pm     0.069 $ & $    0.019   \pm    0.125$ \\
$ -7.89 $ & $    139.4   \pm     2.9 $ & $     44.1   \pm    4.5$ & $     0.051 \pm     0.051 $ & $    0.036   \pm    0.071$ \\
$ -6.13 $ & $    128.6   \pm     3.0 $ & $     31.5   \pm    4.3$ & $    -0.037 \pm     0.078 $ & $    0.050   \pm    0.081$ \\
$ -4.62 $ & $    120.2   \pm     2.4 $ & $     40.2   \pm    2.8$ & $    -0.045 \pm     0.053 $ & $   -0.053   \pm    0.049$ \\
$ -3.23 $ & $     94.9   \pm     3.0 $ & $     41.0   \pm    3.8$ & $     0.024 \pm     0.056 $ & $    0.039   \pm    0.058$ \\
$ -2.13 $ & $     72.4   \pm     3.2 $ & $     64.5   \pm    4.3$ & $    -0.110 \pm     0.035 $ & $    0.153   \pm    0.043$ \\
$ -1.22 $ & $     42.9   \pm     2.8 $ & $     61.2   \pm    3.6$ & $    -0.093 \pm     0.030 $ & $    0.104   \pm    0.039$ \\
$ -0.61 $ & $     33.6   \pm     2.7 $ & $     64.9   \pm    3.5$ & $    -0.061 \pm     0.029 $ & $    0.089   \pm    0.035$ \\
$ -0.25 $ & $     11.5   \pm     3.2 $ & $     62.1   \pm    3.5$ & $    -0.066 \pm     0.032 $ & $    0.036   \pm    0.040$ \\
$  0.00 $ & $      3.9   \pm     3.0 $ & $     65.4   \pm    3.2$ & $    -0.015 \pm     0.028 $ & $    0.071   \pm    0.032$ \\
$  0.25 $ & $    -10.3   \pm     2.5 $ & $     62.6   \pm    2.8$ & $    -0.021 \pm     0.028 $ & $    0.015   \pm    0.034$ \\
$  0.50 $ & $    -22.5   \pm     2.8 $ & $     63.7   \pm    2.3$ & $     0.004 \pm     0.029 $ & $   -0.040   \pm    0.029$ \\
$  0.86 $ & $    -39.2   \pm     2.7 $ & $     66.3   \pm    3.0$ & $    -0.003 \pm     0.030 $ & $    0.019   \pm    0.031$ \\
$  1.47 $ & $    -47.5   \pm     2.6 $ & $     60.0   \pm    2.9$ & $    -0.029 \pm     0.029 $ & $    0.019   \pm    0.038$ \\
$  2.37 $ & $    -79.7   \pm     2.7 $ & $     56.2   \pm    3.5$ & $     0.064 \pm     0.035 $ & $    0.028   \pm   0.044$ \\
$  3.37 $ & $   -102.3   \pm     2.6 $ & $     42.8   \pm    3.7$ & $     0.065 \pm     0.041 $ & $    0.042   \pm   0.063$ \\
$  4.57 $ & $   -108.6   \pm     2.3 $ & $     40.8   \pm    3.7$ & $    -0.061 \pm     0.041 $ & $    0.023   \pm   0.066$ \\
$  6.41 $ & $   -119.1   \pm     2.6 $ & $     40.7   \pm    3.5$ & $    -0.008 \pm     0.054 $ & $    0.044   \pm   0.052$ \\
$  8.07 $ & $   -123.8   \pm     3.4 $ & $     31.6   \pm    4.1$ & $    -0.022 \pm     0.090 $ & $    0.051   \pm   0.071$ \\
$ 10.30 $ & $   -133.2   \pm     3.8 $ & $     32.7   \pm    4.2$ & $    -0.010 \pm     0.095 $ & $    0.045   \pm   0.060$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
{\bf PGC~37759 - MN} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$ -12.36 $ & $ -19.8  \pm      9.5  $ & $    32.0  \pm    14.0  $ & $  -0.026 \pm    0.221 $ & $   -0.019 \pm    0.252$ \\
$  -2.11 $ & $  -2.9  \pm      2.9  $ & $    44.2  \pm     4.5  $ & $  -0.034 \pm    0.044 $ & $    0.008 \pm    0.077$ \\
$  -0.54 $ & $  -6.9  \pm      3.0  $ & $    66.4  \pm     2.7  $ & $   0.033 \pm    0.037 $ & $   -0.083 \pm    0.035$ \\
$   0.05 $ & $  16.3  \pm      2.3  $ & $    60.7  \pm     3.3  $ & $  -0.061 \pm    0.030 $ & $    0.062 \pm    0.037$ \\
$   0.53 $ & $  25.7  \pm      2.8  $ & $    65.2  \pm     3.6  $ & $   0.035 \pm    0.034 $ & $    0.026 \pm    0.038$ \\
$   1.80 $ & $   2.6  \pm      3.0  $ & $    52.7  \pm     4.1  $ & $  -0.040 \pm    0.044 $ & $    0.048 \pm    0.053$ \\
$  10.48 $ & $ -14.9  \pm     11.8  $ & $    44.0  \pm    18.9  $ & $   0.036 \pm    0.158 $ & $   -0.018 \pm    0.296$ \\   \hline
\noalign{\smallskip}
\hline
\label{tab:val_kin}
\end{tabular}
\begin{tabular}{rrrrrrrr}
\hline
\noalign{\smallskip}
\multicolumn{1}{r}{r~~~~~~~} &
\multicolumn{1}{c}{\Hb}&
\multicolumn{1}{c}{\Mgd} &
\multicolumn{1}{c}{\Mgb} &
\multicolumn{1}{c}{{\rm Fe5270}} &
\multicolumn{1}{c}{{\rm Fe5335}}  \\
\multicolumn{1}{r}{[arcsec] } &
\multicolumn{1}{c}{(\AA)} &
\multicolumn{1}{c}{(mag)} &
\multicolumn{1}{c}{(\AA)} &
\multicolumn{1}{c}{(\AA)} &
\multicolumn{1}{c}{(\AA)} \\
\multicolumn{1}{r}{(1)~~~~~} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
{\bf ESO-LV~1860550 - MJ+30$^\circ$} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$-10.88 $ & $ 3.347  \pm   0.134  $ & $    0.131 \pm    0.004   $ & $   2.501  \pm   0.126  $ & $    2.164  \pm   0.149   $ & $   1.707 \pm    0.139 $ \\ 
$-7.70  $ & $ 2.666  \pm   0.116  $ & $    0.153 \pm    0.003   $ & $   2.843  \pm   0.108  $ & $    2.399  \pm   0.127   $ & $   1.889 \pm    0.117 $ \\ 
$-5.58  $ & $ 2.275  \pm   0.105  $ & $    0.177 \pm    0.003   $ & $   3.100  \pm   0.100  $ & $    2.310  \pm   0.118   $ & $   1.958 \pm    0.109 $ \\ 
$-4.09  $ & $ 2.092  \pm   0.093  $ & $    0.185 \pm    0.003   $ & $   3.175  \pm   0.087  $ & $    2.661  \pm   0.101   $ & $   2.253 \pm    0.094 $ \\ 
$-2.97  $ & $ 2.168  \pm   0.099  $ & $    0.191 \pm    0.003   $ & $   3.440  \pm   0.091  $ & $    2.461  \pm   0.106   $ & $   2.124 \pm    0.098 $ \\ 
$-2.10  $ & $ 2.100  \pm   0.086  $ & $    0.196 \pm    0.002   $ & $   3.323  \pm   0.074  $ & $    2.650  \pm   0.086   $ & $   2.265 \pm    0.078 $ \\ 
$-1.49  $ & $ 2.055  \pm   0.114  $ & $    0.202 \pm    0.003   $ & $   3.341  \pm   0.102  $ & $    2.636  \pm   0.113   $ & $   2.146 \pm    0.102 $ \\ 
$-0.99  $ & $ 1.594  \pm   0.112  $ & $    0.201 \pm    0.003   $ & $   3.418  \pm   0.106  $ & $    2.633  \pm   0.107   $ & $   2.364 \pm    0.100 $ \\ 
$-0.49  $ & $ 1.925  \pm   0.095  $ & $    0.206 \pm    0.003   $ & $   3.413  \pm   0.088  $ & $    2.776  \pm   0.086   $ & $   2.361 \pm    0.080 $ \\ 
$-0.12  $ & $ 2.046  \pm   0.087  $ & $    0.209 \pm    0.002   $ & $   3.510  \pm   0.083  $ & $    2.596  \pm   0.082   $ & $   2.398 \pm    0.078 $ \\ 
$ 0.13  $ & $ 2.117  \pm   0.079  $ & $    0.210 \pm    0.002   $ & $   3.473  \pm   0.076  $ & $    2.757  \pm   0.076   $ & $   2.327 \pm    0.074 $ \\ 
$ 0.50  $ & $ 1.977  \pm   0.089  $ & $    0.207 \pm    0.003   $ & $   3.335  \pm   0.089  $ & $    2.720  \pm   0.089   $ & $   2.460 \pm    0.086 $ \\ 
$ 1.00  $ & $ 1.979  \pm   0.102  $ & $    0.206 \pm    0.003   $ & $   3.391  \pm   0.112  $ & $    2.564  \pm   0.107   $ & $   2.296 \pm    0.108 $ \\ 
$ 1.50  $ & $ 2.049  \pm   0.117  $ & $    0.208 \pm    0.004   $ & $   3.351  \pm   0.128  $ & $    2.450  \pm   0.124   $ & $   2.201 \pm    0.124 $ \\ 
$ 2.11  $ & $ 2.039  \pm   0.113  $ & $    0.204 \pm    0.004   $ & $   3.317  \pm   0.126  $ & $    2.605  \pm   0.127   $ & $   2.121 \pm    0.123 $ \\ 
$ 2.97  $ & $ 2.109  \pm   0.121  $ & $    0.197 \pm    0.004   $ & $   3.284  \pm   0.131  $ & $    2.634  \pm   0.130   $ & $   2.166 \pm    0.125 $ \\ 
$ 4.22  $ & $ 2.317  \pm   0.106  $ & $    0.187 \pm    0.003   $ & $   3.263  \pm   0.111  $ & $    2.499  \pm   0.109   $ & $   2.318 \pm    0.103 $ \\ 
$ 5.97  $ & $ 2.600  \pm   0.112  $ & $    0.161 \pm    0.003   $ & $   2.749  \pm   0.115  $ & $    2.605  \pm   0.110   $ & $   2.038 \pm    0.107 $ \\ 
$ 8.29  $ & $ 2.960  \pm   0.148  $ & $    0.145 \pm    0.005   $ & $   2.657  \pm   0.151  $ & $    2.053  \pm   0.144   $ & $   1.707 \pm    0.143 $ \\ 
$13.65  $ & $ 2.455  \pm   0.171  $ & $    0.092 \pm    0.005   $ & $   1.543  \pm   0.175  $ & $    1.372  \pm   0.166   $ & $   1.464 \pm    0.170 $ \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
{\bf ESO-LV~1860550 - MN+30$^\circ$} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$-8.01   $ & $   3.133 \pm    0.220 $ & $    0.113  \pm   0.007 $ & $    2.381  \pm   0.177 $ & $    1.903 \pm    0.181  $ & $   1.553 \pm    0.206$ \\
$-5.59   $ & $   2.897 \pm    0.187 $ & $    0.149  \pm   0.006 $ & $    2.666  \pm   0.145 $ & $    2.026 \pm    0.147  $ & $   2.343 \pm    0.164$ \\
$-4.27   $ & $   2.541 \pm    0.165 $ & $    0.168  \pm   0.005 $ & $    2.824  \pm   0.128 $ & $    1.936 \pm    0.129  $ & $   2.027 \pm    0.137$ \\
$-3.42   $ & $   2.436 \pm    0.137 $ & $    0.170  \pm   0.004 $ & $    3.049  \pm   0.117 $ & $    2.425 \pm    0.112  $ & $   2.138 \pm    0.117$ \\
$-2.80   $ & $   2.424 \pm    0.158 $ & $    0.191  \pm   0.005 $ & $    2.994  \pm   0.135 $ & $    2.510 \pm    0.126  $ & $   2.299 \pm    0.131$ \\
$-2.30   $ & $   2.011 \pm    0.139 $ & $    0.190  \pm   0.004 $ & $    3.343  \pm   0.115 $ & $    2.367 \pm    0.111  $ & $   2.313 \pm    0.114$ \\
$-1.80   $ & $   2.005 \pm    0.131 $ & $    0.194  \pm   0.004 $ & $    3.307  \pm   0.108 $ & $    2.450 \pm    0.103  $ & $   2.200 \pm    0.105$ \\
$-1.43   $ & $   2.085 \pm    0.156 $ & $    0.198  \pm   0.005 $ & $    3.129  \pm   0.125 $ & $    2.552 \pm    0.121  $ & $   2.378 \pm    0.119$ \\
$-1.18   $ & $   2.340 \pm    0.144 $ & $    0.206  \pm   0.004 $ & $    3.518  \pm   0.111 $ & $    2.626 \pm    0.112  $ & $   2.637 \pm    0.110$ \\
$-0.93   $ & $   2.168 \pm    0.132 $ & $    0.203  \pm   0.004 $ & $    3.411  \pm   0.103 $ & $    2.431 \pm    0.105  $ & $   2.284 \pm    0.101$ \\
$-0.68   $ & $   1.705 \pm    0.122 $ & $    0.202  \pm   0.004 $ & $    3.454  \pm   0.098 $ & $    2.676 \pm    0.100  $ & $   2.227 \pm    0.096$ \\
$-0.43   $ & $   2.188 \pm    0.119 $ & $    0.210  \pm   0.004 $ & $    3.483  \pm   0.097 $ & $    2.643 \pm    0.099  $ & $   2.421 \pm    0.094$ \\
$-0.18   $ & $   2.076 \pm    0.108 $ & $    0.212  \pm   0.003 $ & $    3.394  \pm   0.089 $ & $    2.887 \pm    0.090  $ & $   2.730 \pm    0.085$ \\
$ 0.07   $ & $   2.092 \pm    0.097 $ & $    0.206  \pm   0.003 $ & $    3.365  \pm   0.085 $ & $    2.902 \pm    0.084  $ & $   2.583 \pm    0.078$ \\
$ 0.32   $ & $   1.931 \pm    0.102 $ & $    0.206  \pm   0.003 $ & $    3.401  \pm   0.097 $ & $    2.592 \pm    0.094  $ & $   2.382 \pm    0.089$ \\
$ 0.57   $ & $   1.919 \pm    0.112 $ & $    0.207  \pm   0.004 $ & $    3.223  \pm   0.110 $ & $    2.544 \pm    0.108  $ & $   2.330 \pm    0.102$ \\
$ 0.82   $ & $   1.843 \pm    0.124 $ & $    0.203  \pm   0.004 $ & $    3.342  \pm   0.123 $ & $    2.524 \pm    0.121  $ & $   2.320 \pm    0.115$ \\
$ 1.07   $ & $   1.719 \pm    0.137 $ & $    0.206  \pm   0.005 $ & $    3.448  \pm   0.139 $ & $    2.527 \pm    0.135  $ & $   2.177 \pm    0.129$ \\
$ 1.32   $ & $   1.695 \pm    0.151 $ & $    0.205  \pm   0.005 $ & $    3.530  \pm   0.154 $ & $    2.606 \pm    0.149  $ & $   2.637 \pm    0.143$ \\
$ 1.57   $ & $   1.556 \pm    0.154 $ & $    0.200  \pm   0.005 $ & $    3.326  \pm   0.159 $ & $    2.560 \pm    0.153  $ & $   2.811 \pm    0.145$ \\
$ 1.93   $ & $   2.051 \pm    0.137 $ & $    0.204  \pm   0.005 $ & $    3.208  \pm   0.143 $ & $    2.793 \pm    0.143  $ & $   3.206 \pm    0.137$ \\
$ 2.43   $ & $   1.966 \pm    0.144 $ & $    0.197  \pm   0.005 $ & $    3.274  \pm   0.149 $ & $    2.370 \pm    0.144  $ & $   2.116 \pm    0.143$ \\
$ 2.94   $ & $   1.987 \pm    0.157 $ & $    0.194  \pm   0.005 $ & $    3.449  \pm   0.157 $ & $    2.574 \pm    0.148  $ & $   2.167 \pm    0.149$ \\
$ 3.56   $ & $   2.322 \pm    0.145 $ & $    0.184  \pm   0.005 $ & $    3.065  \pm   0.145 $ & $    2.640 \pm    0.136  $ & $   2.409 \pm    0.138$ \\
$ 4.31   $ & $   2.702 \pm    0.154 $ & $    0.171  \pm   0.005 $ & $    3.075  \pm   0.152 $ & $    2.160 \pm    0.144  $ & $   2.244 \pm    0.144$ \\
$ 5.16   $ & $   3.002 \pm    0.178 $ & $    0.171  \pm   0.006 $ & $    2.867  \pm   0.174 $ & $    2.206 \pm    0.166  $ & $   1.709 \pm    0.167$ \\
$ 6.47   $ & $   2.760 \pm    0.181 $ & $    0.150  \pm   0.006 $ & $    2.849  \pm   0.181 $ & $    1.916 \pm    0.176  $ & $   1.808 \pm    0.175$ \\
$ 9.15   $ & $   3.311 \pm    0.239 $ & $    0.134  \pm   0.008 $ & $    2.308  \pm   0.225 $ & $    1.284 \pm    0.230  $ & $   1.413 \pm    0.231$ \\
\noalign{\smallskip}                                                                                                                    
\hline
\noalign{\smallskip}
{\bf ESO-LV~2060140 - MJ} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$  -37.52 $ & $    3.153  \pm    0.307  $ & $    0.085 \pm    0.008  $ & $    1.290 \pm    0.263   $ & $   1.433 \pm    0.362  $ & $    0.217 \pm   0.251 $ \\ 
$  -26.68 $ & $    3.644  \pm    0.402  $ & $    0.070 \pm    0.011  $ & $    1.661 \pm    0.342   $ & $   1.105 \pm    0.438  $ & $    1.405 \pm   0.299 $ \\ 
$  -20.38 $ & $    3.791  \pm    0.372  $ & $    0.066 \pm    0.011  $ & $    1.728 \pm    0.335   $ & $   1.199 \pm    0.456  $ & $    1.197 \pm   0.297 $ \\ 
\noalign{\bigskip}
\hline
\label{tab:val_globtot}
\end{tabular}
\end{table*}
\begin{table*}
\contcaption{}
\begin{tabular}{rrrrrrrrr}
\noalign{\smallskip}
\hline
\multicolumn{1}{r}{(1)~~~~} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$-13.98 $ & $    3.464  \pm    0.331  $ & $    0.081 \pm    0.010  $ & $    1.977 \pm    0.296   $ & $   1.776 \pm    0.426  $ & $    1.407 \pm   0.286 $ \\ 
$-10.08 $ & $    3.346  \pm    0.215  $ & $    0.093 \pm    0.007  $ & $    1.959 \pm    0.193   $ & $   1.689 \pm    0.282  $ & $    1.358 \pm   0.195 $ \\ 
$-7.45 $ & $    3.189  \pm    0.188  $ & $    0.106 \pm    0.006  $ & $    2.151 \pm    0.172   $ & $   1.808 \pm    0.248  $ & $    1.676 \pm   0.172 $ \\ 
$-5.20 $ & $    3.096  \pm    0.172  $ & $    0.100 \pm    0.005  $ & $    1.934 \pm    0.158   $ & $   1.747 \pm    0.231  $ & $    1.768 \pm   0.158 $ \\ 
$-3.45 $ & $    2.882  \pm    0.169  $ & $    0.106 \pm    0.005  $ & $    1.971 \pm    0.155   $ & $   2.066 \pm    0.224  $ & $    1.941 \pm   0.153 $ \\ 
$-2.20 $ & $    2.928  \pm    0.134  $ & $    0.112 \pm    0.005  $ & $    2.089 \pm    0.131   $ & $   1.997 \pm    0.192  $ & $    1.920 \pm   0.131 $ \\ 
$-1.34 $ & $    3.513  \pm    0.128  $ & $    0.117 \pm    0.004  $ & $    2.005 \pm    0.133   $ & $   2.085 \pm    0.196  $ & $    1.652 \pm   0.131 $ \\ 
$-0.72 $ & $    3.509  \pm    0.100  $ & $    0.100 \pm    0.003  $ & $    2.140 \pm    0.103   $ & $   2.107 \pm    0.156  $ & $    1.853 \pm   0.107 $ \\ 
$-0.23 $ & $    3.401  \pm    0.132  $ & $    0.093 \pm    0.004  $ & $    2.024 \pm    0.122   $ & $   1.972 \pm    0.180  $ & $    1.594 \pm   0.121 $ \\ 
$ 0.25 $ & $    3.275  \pm    0.148  $ & $    0.127 \pm    0.004  $ & $    2.032 \pm    0.129   $ & $   2.019 \pm    0.181  $ & $    1.813 \pm   0.120 $ \\ 
$ 0.86 $ & $    2.793  \pm    0.185  $ & $    0.145 \pm    0.006  $ & $    2.446 \pm    0.168   $ & $   2.274 \pm    0.236  $ & $    1.766 \pm   0.157 $ \\ 
$ 1.74 $ & $    2.880  \pm    0.163  $ & $    0.128 \pm    0.005  $ & $    2.216 \pm    0.156   $ & $   1.872 \pm    0.223  $ & $    1.655 \pm   0.152 $ \\ 
$ 2.98 $ & $    3.099  \pm    0.151  $ & $    0.116 \pm    0.005  $ & $    2.170 \pm    0.149   $ & $   2.289 \pm    0.217  $ & $    1.810 \pm   0.152 $ \\ 
$ 4.62 $ & $    3.044  \pm    0.160  $ & $    0.108 \pm    0.006  $ & $    2.165 \pm    0.161   $ & $   2.320 \pm    0.235  $ & $    1.543 \pm   0.162 $ \\ 
$ 6.62 $ & $    3.319  \pm    0.174  $ & $    0.108 \pm    0.006  $ & $    2.146 \pm    0.176   $ & $   1.786 \pm    0.258  $ & $    1.450 \pm   0.182 $ \\ 
$ 8.88 $ & $    3.432  \pm    0.164  $ & $    0.091 \pm    0.006  $ & $    1.795 \pm    0.157   $ & $   1.644 \pm    0.250  $ & $    1.459 \pm   0.183 $ \\ 
$11.92 $ & $    3.484  \pm    0.214  $ & $    0.095 \pm    0.008  $ & $    1.873 \pm    0.205   $ & $   2.013 \pm    0.313  $ & $    1.610 \pm   0.231 $ \\ 
$17.02 $ & $    3.775  \pm   0.201  $ & $    0.071  \pm   0.008  $ & $    1.705  \pm   0.205   $ & $   2.037  \pm   0.313  $ & $    1.507  \pm  0.241  $ \\
$23.65 $ & $    3.732  \pm   0.286  $ & $    0.058  \pm   0.010  $ & $    2.011  \pm   0.255   $ & $   1.658  \pm   0.416  $ & $    0.757  \pm  0.322  $ \\
\noalign{\smallskip}                                                                                                                    
\hline
\noalign{\smallskip}
{\bf ESO-LV~2060140 - MN} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$-12.50 $ & $    3.188 \pm    0.361 $ & $    0.072 \pm    0.010  $ & $   1.761 \pm    0.251 $ & $    2.129 \pm    0.368  $ & $   1.752  \pm   0.332$ \\
$-7.25 $ & $    3.251 \pm    0.326 $ & $    0.093 \pm    0.010  $ & $   1.641 \pm    0.243 $ & $    1.845 \pm    0.348  $ & $   1.669  \pm   0.304$ \\
$-4.30 $ & $    2.870 \pm    0.308 $ & $    0.104 \pm    0.009  $ & $   1.523 \pm    0.227 $ & $    1.579 \pm    0.326  $ & $   1.820  \pm   0.282$ \\
$-2.70 $ & $    2.818 \pm    0.273 $ & $    0.117 \pm    0.008  $ & $   2.569 \pm    0.228 $ & $    1.704 \pm    0.303  $ & $   1.504  \pm   0.254$ \\
$-1.70 $ & $    3.366 \pm    0.264 $ & $    0.126 \pm    0.008  $ & $   2.570 \pm    0.221 $ & $    1.664 \pm    0.305  $ & $   1.595  \pm   0.262$ \\
$-1.08 $ & $    4.300 \pm    0.290 $ & $    0.118 \pm    0.009  $ & $   2.169 \pm    0.244 $ & $    2.246 \pm    0.345  $ & $   1.409  \pm   0.299$ \\
$-0.72 $ & $    4.811 \pm    0.393 $ & $    0.108 \pm    0.012  $ & $   2.389 \pm    0.346 $ & $    1.711 \pm    0.470  $ & $   1.866  \pm   0.407$ \\
$-0.47 $ & $    4.134 \pm    0.327 $ & $    0.087 \pm    0.010  $ & $   1.952 \pm    0.283 $ & $    1.092 \pm    0.389  $ & $   1.165  \pm   0.337$ \\
$-0.22 $ & $    3.778 \pm    0.386 $ & $    0.074 \pm    0.010  $ & $   1.610 \pm    0.305 $ & $    1.854 \pm    0.377  $ & $   1.760  \pm   0.327$ \\
$ 0.03 $ & $    2.872 \pm    0.331 $ & $    0.121 \pm    0.008  $ & $   1.367 \pm    0.241 $ & $    1.962 \pm    0.274  $ & $   1.795  \pm   0.233$ \\
$ 0.28 $ & $    4.009 \pm    0.346 $ & $    0.158 \pm    0.008  $ & $   1.864 \pm    0.250 $ & $    2.580 \pm    0.272  $ & $   0.955  \pm   0.227$ \\
$ 0.64 $ & $    3.416 \pm    0.313 $ & $    0.149 \pm    0.008  $ & $   1.490 \pm    0.240 $ & $    2.095 \pm    0.264  $ & $   1.550  \pm   0.211$ \\
$ 1.14 $ & $    2.809 \pm    0.329 $ & $    0.145 \pm    0.008  $ & $   1.985 \pm    0.268 $ & $    1.944 \pm    0.294  $ & $   2.018  \pm   0.242$ \\
$ 1.88 $ & $    2.578 \pm    0.296 $ & $    0.136 \pm    0.008  $ & $   1.771 \pm    0.261 $ & $    3.157 \pm    0.293  $ & $   1.280  \pm   0.234$ \\
$ 3.11 $ & $    2.703 \pm    0.314 $ & $    0.122 \pm    0.009  $ & $   1.845 \pm    0.276 $ & $    2.154 \pm    0.331  $ & $   1.386  \pm   0.257$ \\
$ 5.17 $ & $    2.774 \pm    0.305 $ & $    0.112 \pm    0.009  $ & $   1.544 \pm    0.277 $ & $    1.953 \pm    0.336  $ & $   1.437  \pm   0.264$ \\
$ 9.24 $ & $    3.356 \pm    0.280 $ & $    0.111 \pm    0.009  $ & $   1.950 \pm    0.267 $ & $    1.650 \pm    0.333  $ & $   2.253  \pm   0.266$ \\
$13.81 $ & $    3.928 \pm    0.352 $ & $    0.108 \pm    0.010  $ & $   1.281 \pm    0.331 $ & $    2.100 \pm    0.377  $ & $   2.431  \pm   0.296$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
{\bf ESO-LV~2340130 - MJ+16$^\circ$} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$-22.03 $ & $    4.012 \pm    0.258 $ & $    0.054 \pm     0.007  $ & $   1.321 \pm     0.274 $ & $    0.552  \pm    0.270  $ & $   0.876  \pm    0.220 $ \\
$-12.62 $ & $    3.592 \pm    0.152 $ & $    0.089 \pm     0.004  $ & $   2.050 \pm     0.158 $ & $    1.483  \pm    0.150  $ & $   1.254  \pm    0.126 $ \\
$-8.99 $ & $    3.651 \pm    0.124 $ & $    0.108 \pm     0.003  $ & $   2.112 \pm     0.129 $ & $    1.795  \pm    0.119  $ & $   1.545  \pm    0.100 $ \\
$-6.66 $ & $    3.630 \pm    0.149 $ & $    0.098 \pm     0.003  $ & $   1.737 \pm     0.127 $ & $    1.556  \pm    0.120  $ & $   1.337  \pm    0.101 $ \\
$-5.10 $ & $    3.735 \pm    0.168 $ & $    0.091 \pm     0.003  $ & $   1.487 \pm     0.143 $ & $    1.468  \pm    0.134  $ & $   1.255  \pm    0.113 $ \\
$-3.71 $ & $    3.779 \pm    0.121 $ & $    0.108 \pm     0.003  $ & $   2.165 \pm     0.114 $ & $    1.467  \pm    0.104  $ & $   1.433  \pm    0.085 $ \\
$-2.58 $ & $    3.497 \pm    0.124 $ & $    0.113 \pm     0.003  $ & $   1.838 \pm     0.113 $ & $    1.762  \pm    0.102  $ & $   1.464  \pm    0.083 $ \\
$-1.71 $ & $    3.471 \pm    0.117 $ & $    0.115 \pm     0.002  $ & $   2.370 \pm     0.107 $ & $    1.828  \pm    0.098  $ & $   1.644  \pm    0.078 $ \\
$-1.09 $ & $    3.875 \pm    0.145 $ & $    0.103 \pm     0.003  $ & $   1.572 \pm     0.126 $ & $    1.490  \pm    0.114  $ & $   1.535  \pm    0.092 $ \\
$-0.59 $ & $    4.239 \pm    0.130 $ & $    0.090 \pm     0.003  $ & $   1.346 \pm     0.111 $ & $    1.440  \pm    0.108  $ & $   1.215  \pm    0.081 $ \\
$-0.23 $ & $    4.325 \pm    0.109 $ & $    0.085 \pm     0.002  $ & $   1.227 \pm     0.095 $ & $    1.294  \pm    0.093  $ & $   1.242  \pm    0.068 $ \\
$ 0.02 $ & $    4.155 \pm    0.102 $ & $    0.080 \pm     0.002  $ & $   1.147 \pm     0.091 $ & $    1.326  \pm    0.091  $ & $   1.143  \pm    0.066 $ \\
$ 0.27 $ & $    4.036 \pm    0.149 $ & $    0.084 \pm     0.003  $ & $   1.702 \pm     0.138 $ & $    1.091  \pm    0.139  $ & $   1.150  \pm    0.104 $ \\
$ 0.63 $ & $    3.939 \pm    0.235 $ & $    0.092 \pm     0.005  $ & $   1.678 \pm     0.229 $ & $    1.360  \pm    0.251  $ & $   1.154  \pm    0.175 $ \\
$ 1.13 $ & $    3.501 \pm    0.278 $ & $    0.104 \pm     0.007  $ & $   1.928 \pm     0.285 $ & $    1.347  \pm    0.302  $ & $   1.185  \pm    0.219 $ \\
$ 1.75 $ & $    3.599 \pm    0.204 $ & $    0.118 \pm     0.005  $ & $   2.197 \pm     0.202 $ & $    1.744  \pm    0.213  $ & $   1.666  \pm    0.151 $ \\
$ 2.63 $ & $    3.462 \pm    0.160 $ & $    0.108 \pm     0.004  $ & $   2.193 \pm     0.160 $ & $    1.677  \pm    0.167  $ & $   1.592  \pm    0.111 $ \\
$ 3.78 $ & $    3.958 \pm    0.122 $ & $    0.104 \pm     0.003  $ & $   2.058 \pm     0.122 $ & $    1.556  \pm    0.128  $ & $   1.489  \pm    0.085 $ \\
$ 5.00 $ & $    4.082 \pm    0.150 $ & $    0.099 \pm     0.004  $ & $   2.035 \pm     0.142 $ & $    1.157  \pm    0.149  $ & $   1.381  \pm    0.103 $ \\
\noalign{\bigskip}
\hline
\label{tab:val_globtot}
\end{tabular}
\end{table*}
\begin{table*}
\contcaption{}
\begin{tabular}{rrrrrrrrr}
\noalign{\smallskip}
\hline
\multicolumn{1}{r}{(1)~~~~} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$ 6.35 $ & $    3.676 \pm    0.167 $ & $    0.101 \pm     0.004  $ & $   1.962 \pm     0.171 $ & $    1.735  \pm    0.186  $ & $   1.461  \pm    0.118 $ \\
$ 8.31 $ & $    3.606 \pm    0.161 $ & $    0.109 \pm     0.004  $ & $   2.205 \pm     0.171 $ & $    1.709  \pm    0.192  $ & $   1.669  \pm    0.126 $ \\
$11.17 $ & $    3.686 \pm    0.136 $ & $    0.092 \pm     0.004  $ & $   1.884 \pm     0.150 $ & $    1.564  \pm    0.173  $ & $   1.498  \pm    0.117 $ \\
$16.35 $ & $    3.601 \pm    0.204 $ & $    0.085 \pm     0.006  $ & $   1.677 \pm     0.223 $ & $    0.910  \pm    0.254  $ & $   1.375  \pm    0.176 $ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
{\bf ESO-LV~2340130 - MN+16$^\circ$} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$-7.35 $ & $    3.677 \pm    0.155 $ & $    0.077 \pm    0.004 $ & $    2.092 \pm    0.133 $ & $    1.399  \pm   0.157  $ & $   1.226 \pm    0.144$ \\
$-3.90 $ & $    3.621 \pm    0.129 $ & $    0.096 \pm    0.003 $ & $    1.777 \pm    0.103 $ & $    1.597  \pm   0.120  $ & $   1.377 \pm    0.111$ \\
$-2.51 $ & $    3.620 \pm    0.136 $ & $    0.082 \pm    0.003 $ & $    1.253 \pm    0.091 $ & $    1.412  \pm   0.106  $ & $   1.296 \pm    0.100$ \\
$-1.67 $ & $    3.172 \pm    0.165 $ & $    0.099 \pm    0.004 $ & $    1.851 \pm    0.115 $ & $    1.560  \pm   0.134  $ & $   1.599 \pm    0.116$ \\
$-1.04 $ & $    3.503 \pm    0.138 $ & $    0.102 \pm    0.003 $ & $    1.779 \pm    0.097 $ & $    1.662  \pm   0.112  $ & $   1.549 \pm    0.097$ \\
$-0.54 $ & $    3.638 \pm    0.137 $ & $    0.088 \pm    0.003 $ & $    1.379 \pm    0.088 $ & $    1.474  \pm   0.110  $ & $   1.235 \pm    0.091$ \\
$-0.18 $ & $    4.129 \pm    0.127 $ & $    0.080 \pm    0.003 $ & $    1.278 \pm    0.089 $ & $    1.234  \pm   0.110  $ & $   1.159 \pm    0.090$ \\
$ 0.07 $ & $    3.952 \pm    0.112 $ & $    0.080 \pm    0.003 $ & $    1.202 \pm    0.087 $ & $    1.130  \pm   0.107  $ & $   0.902 \pm    0.089$ \\
$ 0.32 $ & $    3.939 \pm    0.152 $ & $    0.088 \pm    0.004 $ & $    1.639 \pm    0.130 $ & $    1.233  \pm   0.160  $ & $   1.073 \pm    0.142$ \\
$ 0.68 $ & $    3.755 \pm    0.198 $ & $    0.095 \pm    0.006 $ & $    1.785 \pm    0.177 $ & $    1.089  \pm   0.227  $ & $   1.270 \pm    0.202$ \\
$ 1.29 $ & $    3.133 \pm    0.214 $ & $    0.102 \pm    0.006 $ & $    1.757 \pm    0.180 $ & $    1.400  \pm   0.230  $ & $   1.388 \pm    0.203$ \\
$ 2.18 $ & $    2.984 \pm    0.150 $ & $    0.103 \pm    0.004 $ & $    2.051 \pm    0.120 $ & $    1.652  \pm   0.147  $ & $   1.477 \pm    0.133$ \\
$ 3.29 $ & $    3.992 \pm    0.131 $ & $    0.101 \pm    0.004 $ & $    2.084 \pm    0.108 $ & $    1.798  \pm   0.135  $ & $   1.569 \pm    0.123$ \\
$ 5.15 $ & $    3.442 \pm    0.178 $ & $    0.111 \pm    0.005 $ & $    2.069 \pm    0.157 $ & $    1.734  \pm   0.195  $ & $   1.397 \pm    0.183$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
{\bf ESO-LV~4000370 - MJ+44$^\circ$} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$-23.69 $ & $    3.234 \pm    0.380 $ & $    0.016 \pm    0.011  $ & $   1.129 \pm    0.456 $ & $    1.191 \pm    0.475 $ & $    2.462  \pm   0.571 $ \\
$-15.54 $ & $    3.331 \pm    0.261 $ & $    0.042 \pm    0.008  $ & $   0.943 \pm    0.332 $ & $    0.927 \pm    0.337 $ & $    0.846  \pm   0.414 $ \\
$-11.78 $ & $    3.622 \pm    0.295 $ & $    0.033 \pm    0.008  $ & $   1.165 \pm    0.331 $ & $    0.508 \pm    0.338 $ & $    1.496  \pm   0.417 $ \\
$-8.78 $ & $    3.068 \pm    0.246 $ & $    0.080 \pm    0.008  $ & $   2.120 \pm    0.297 $ & $    1.529 \pm    0.293 $ & $    1.339  \pm   0.356 $ \\
$-6.99 $ & $    3.752 \pm    0.259 $ & $    0.054 \pm    0.007  $ & $   1.280 \pm    0.284 $ & $    0.858 \pm    0.293 $ & $    0.867  \pm   0.363 $ \\
$-5.89 $ & $    3.496 \pm    0.232 $ & $    0.057 \pm    0.007  $ & $   1.155 \pm    0.254 $ & $    1.376 \pm    0.273 $ & $    1.485  \pm   0.329 $ \\
$-4.89 $ & $    3.597 \pm    0.243 $ & $    0.071 \pm    0.007  $ & $   0.851 \pm    0.264 $ & $    1.317 \pm    0.286 $ & $    2.241  \pm   0.332 $ \\
$-4.01 $ & $    2.772 \pm    0.253 $ & $    0.083 \pm    0.007  $ & $   1.450 \pm    0.276 $ & $    1.839 \pm    0.308 $ & $    2.024  \pm   0.329 $ \\
$-3.28 $ & $    2.415 \pm    0.258 $ & $    0.097 \pm    0.008  $ & $   1.708 \pm    0.275 $ & $    1.417 \pm    0.316 $ & $    1.551  \pm   0.337 $ \\
$-2.51 $ & $    3.011 \pm    0.216 $ & $    0.077 \pm    0.006  $ & $   1.218 \pm    0.231 $ & $    1.691 \pm    0.264 $ & $    1.761  \pm   0.282 $ \\
$-1.89 $ & $    2.364 \pm    0.245 $ & $    0.093 \pm    0.007  $ & $   1.637 \pm    0.260 $ & $    1.923 \pm    0.295 $ & $    1.938  \pm   0.316 $ \\
$-1.39 $ & $    2.544 \pm    0.214 $ & $    0.087 \pm    0.006  $ & $   1.986 \pm    0.228 $ & $    1.785 \pm    0.265 $ & $    1.558  \pm   0.281 $ \\
$-0.89 $ & $    3.033 \pm    0.208 $ & $    0.087 \pm    0.006  $ & $   2.044 \pm    0.222 $ & $    2.314 \pm    0.260 $ & $    1.858  \pm   0.274 $ \\
$-0.39 $ & $    2.690 \pm    0.193 $ & $    0.094 \pm    0.006  $ & $   1.825 \pm    0.213 $ & $    1.699 \pm    0.242 $ & $    1.396  \pm   0.259 $ \\
$ 0.11 $ & $    2.896 \pm    0.199 $ & $    0.098 \pm    0.006  $ & $   2.020 \pm    0.219 $ & $    1.443 \pm    0.250 $ & $    1.001  \pm   0.264 $ \\
$ 0.61 $ & $    2.304 \pm    0.204 $ & $    0.090 \pm    0.006  $ & $   2.490 \pm    0.216 $ & $    1.479 \pm    0.248 $ & $    1.479  \pm   0.264 $ \\
$ 1.11 $ & $    2.517 \pm    0.234 $ & $    0.087 \pm    0.006  $ & $   1.911 \pm    0.240 $ & $    1.623 \pm    0.289 $ & $    1.675  \pm   0.294 $ \\
$ 1.61 $ & $    3.066 \pm    0.242 $ & $    0.078 \pm    0.006  $ & $   1.849 \pm    0.247 $ & $    1.423 \pm    0.296 $ & $    1.411  \pm   0.289 $ \\
$ 2.11 $ & $    3.210 \pm    0.236 $ & $    0.081 \pm    0.006  $ & $   1.810 \pm    0.246 $ & $    1.413 \pm    0.292 $ & $    1.428  \pm   0.273 $ \\
$ 2.73 $ & $    2.366 \pm    0.225 $ & $    0.081 \pm    0.006  $ & $   1.590 \pm    0.236 $ & $    2.709 \pm    0.288 $ & $    2.053  \pm   0.265 $ \\
$ 3.48 $ & $    2.951 \pm    0.234 $ & $    0.091 \pm    0.006  $ & $   1.756 \pm    0.246 $ & $    1.527 \pm    0.300 $ & $    1.433  \pm   0.278 $ \\
$ 4.23 $ & $    3.545 \pm    0.230 $ & $    0.050 \pm    0.006  $ & $   1.034 \pm    0.239 $ & $    1.981 \pm    0.294 $ & $    1.269  \pm   0.271 $ \\
$ 5.10 $ & $    3.823 \pm    0.243 $ & $    0.031 \pm    0.006  $ & $   0.464 \pm    0.243 $ & $    1.079 \pm    0.303 $ & $    0.764  \pm   0.276 $ \\
$ 6.10 $ & $    3.851 \pm    0.283 $ & $    0.057 \pm    0.007  $ & $   0.725 \pm    0.282 $ & $    1.295 \pm    0.341 $ & $    1.111  \pm   0.315 $ \\
$ 7.56 $ & $    2.928 \pm    0.259 $ & $    0.056 \pm    0.006  $ & $   1.427 \pm    0.249 $ & $    1.311 \pm    0.307 $ & $    1.695  \pm   0.292 $ \\
$10.08 $ & $    3.313 \pm    0.284 $ & $    0.058 \pm    0.006  $ & $   1.658 \pm    0.264 $ & $    2.056 \pm    0.332 $ & $    1.220  \pm   0.311 $ \\
$12.81 $ & $    3.618 \pm    0.278 $ & $    0.053 \pm    0.006  $ & $   1.340 \pm    0.258 $ & $    0.942 \pm    0.320 $ & $    1.321  \pm   0.299 $ \\
$15.00 $ & $    3.224 \pm    0.281 $ & $    0.035 \pm    0.007  $ & $   0.480 \pm    0.274 $ & $    0.653 \pm    0.352 $ & $    1.268  \pm   0.329 $ \\
$20.59 $ & $    3.579 \pm    0.351 $ & $    0.052 \pm    0.008  $ & $   1.578 \pm    0.329 $ & $    1.815 \pm    0.399 $ & $    0.949  \pm   0.372 $ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
{\bf ESO-LV~4000370 - MN+44$^\circ$} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$-23.32 $ & $    3.386 \pm    0.523 $ & $    0.035 \pm    0.015 $ & $    0.646  \pm   0.454  $ & $   0.889 \pm    0.457 $ & $    2.436 \pm    0.501$ \\
$-16.39 $ & $    4.551 \pm    0.413 $ & $    0.055 \pm    0.012 $ & $    1.152  \pm   0.371  $ & $   0.693 \pm    0.377 $ & $    1.605 \pm    0.413$ \\
$-12.69 $ & $    3.737 \pm    0.409 $ & $    0.049 \pm    0.012 $ & $   -0.217  \pm   0.364  $ & $   1.145 \pm    0.369 $ & $    0.876 \pm    0.401$ \\
$-10.26 $ & $    4.678 \pm    0.332 $ & $    0.050 \pm    0.010 $ & $    0.308  \pm   0.301  $ & $   1.841 \pm    0.301 $ & $    1.109 \pm    0.331$ \\
$-8.28 $ & $    3.485 \pm    0.311 $ & $    0.048 \pm    0.009 $ & $    0.617  \pm   0.242  $ & $   1.396 \pm    0.280 $ & $    1.733 \pm    0.298$ \\
\noalign{\bigskip}
\hline
\label{tab:val_globtot}
\end{tabular}
\end{table*}
\begin{table*}
\contcaption{}
\begin{tabular}{rrrrrrrrr}
\noalign{\smallskip}
\hline
\multicolumn{1}{r}{(1)~~~~} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$-6.26 $ & $    3.135 \pm    0.320 $ & $    0.068 \pm    0.009 $ & $    1.080  \pm   0.238  $ & $   1.374 \pm    0.288 $ & $    1.693 \pm    0.296$ \\
$-4.50 $ & $    3.638 \pm    0.296 $ & $    0.085 \pm    0.008 $ & $    1.694  \pm   0.216  $ & $   1.964 \pm    0.262 $ & $    1.518 \pm    0.268$ \\
$-3.26 $ & $    2.881 \pm    0.288 $ & $    0.077 \pm    0.008 $ & $    1.878  \pm   0.214  $ & $   1.546 \pm    0.258 $ & $    1.849 \pm    0.258$ \\
$-2.39 $ & $    2.719 \pm    0.275 $ & $    0.083 \pm    0.008 $ & $    1.561  \pm   0.204  $ & $   1.581 \pm    0.246 $ & $    1.632 \pm    0.245$ \\
$-1.77 $ & $    2.963 \pm    0.275 $ & $    0.084 \pm    0.008 $ & $    1.530  \pm   0.207  $ & $   1.693 \pm    0.249 $ & $    1.647 \pm    0.248$ \\
$-1.27 $ & $    2.493 \pm    0.252 $ & $    0.079 \pm    0.007 $ & $    1.508  \pm   0.192  $ & $   2.032 \pm    0.227 $ & $    1.789 \pm    0.229$ \\
$-0.78 $ & $    2.354 \pm    0.246 $ & $    0.098 \pm    0.007 $ & $    1.902  \pm   0.179  $ & $   2.109 \pm    0.221 $ & $    1.664 \pm    0.222$ \\
$-0.28 $ & $    2.728 \pm    0.235 $ & $    0.095 \pm    0.007 $ & $    1.139  \pm   0.173  $ & $   2.356 \pm    0.215 $ & $    1.555 \pm    0.216$ \\
$ 0.22 $ & $    2.713 \pm    0.223 $ & $    0.085 \pm    0.006 $ & $    1.478  \pm   0.170  $ & $   1.528 \pm    0.209 $ & $    1.400 \pm    0.210$ \\
$ 0.72 $ & $    2.715 \pm    0.243 $ & $    0.078 \pm    0.007 $ & $    1.472  \pm   0.192  $ & $   2.204 \pm    0.230 $ & $    2.098 \pm    0.227$ \\
$ 1.22 $ & $    2.224 \pm    0.269 $ & $    0.094 \pm    0.008 $ & $    1.526  \pm   0.198  $ & $   1.636 \pm    0.247 $ & $    2.317 \pm    0.245$ \\
$ 1.84 $ & $    2.996 \pm    0.265 $ & $    0.079 \pm    0.007 $ & $    1.257  \pm   0.195  $ & $   2.141 \pm    0.242 $ & $    2.305 \pm    0.237$ \\
$ 2.59 $ & $    3.058 \pm    0.295 $ & $    0.083 \pm    0.008 $ & $    1.124  \pm   0.213  $ & $   1.651 \pm    0.266 $ & $    2.605 \pm    0.256$ \\
$ 3.46 $ & $    2.609 \pm    0.312 $ & $    0.070 \pm    0.008 $ & $    1.502  \pm   0.232  $ & $   1.206 \pm    0.278 $ & $    1.676 \pm    0.269$ \\
$ 4.71 $ & $    3.122 \pm    0.329 $ & $    0.072 \pm    0.008 $ & $    1.219  \pm   0.237  $ & $   2.127 \pm    0.292 $ & $    1.004 \pm    0.277$ \\
$ 6.33 $ & $    2.987 \pm    0.309 $ & $    0.077 \pm    0.008 $ & $    2.138  \pm   0.208  $ & $   1.377 \pm    0.270 $ & $    1.028 \pm    0.255$ \\
$ 8.09 $ & $    3.393 \pm    0.349 $ & $    0.056 \pm    0.009 $ & $    1.087  \pm   0.232  $ & $   1.699 \pm    0.292 $ & $    1.751 \pm    0.290$ \\
$ 9.96 $ & $    3.562 \pm    0.349 $ & $    0.061 \pm    0.009 $ & $    1.239  \pm   0.235  $ & $   1.219 \pm    0.295 $ & $    1.354 \pm    0.296$ \\
$12.27 $ & $    3.637 \pm    0.353 $ & $    0.056 \pm    0.008 $ & $    1.323  \pm   0.229  $ & $   1.501 \pm    0.292 $ & $    1.585 \pm    0.288$ \\
$15.93 $ & $    4.368 \pm    0.412 $ & $    0.045 \pm    0.009 $ & $    0.882  \pm   0.252  $ & $   1.013 \pm    0.327 $ & $    1.632 \pm    0.325$ \\
$22.90 $ & $    3.755 \pm    0.505 $ & $    0.023 \pm    0.012 $ & $    0.739  \pm   0.319  $ & $   0.586 \pm    0.395 $ & $    2.175 \pm    0.409$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
{\bf ESO-LV~4880490 - MJ} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$-22.12 $ & $   4.001  \pm   0.332  $ & $   0.020  \pm   0.011 $ & $    0.977 \pm    0.345 $ & $    0.850  \pm   0.340 $ & $    0.419 \pm    0.377 $ \\
$-16.05 $ & $   3.550  \pm   0.257  $ & $   0.031  \pm   0.008 $ & $    0.755 \pm    0.251 $ & $    1.023  \pm   0.243 $ & $    0.867 \pm    0.269 $ \\
$-11.27 $ & $   3.496  \pm   0.224  $ & $   0.046  \pm   0.007 $ & $    0.960 \pm    0.232 $ & $    0.980  \pm   0.227 $ & $    0.981 \pm    0.239 $ \\
$-7.95  $ & $   3.730  \pm   0.188  $ & $   0.039  \pm   0.006 $ & $    1.010 \pm    0.199 $ & $    1.210  \pm   0.198 $ & $    1.062 \pm    0.206 $ \\
$-5.59  $ & $   3.704  \pm   0.163  $ & $   0.047  \pm   0.005 $ & $    1.204 \pm    0.173 $ & $    1.589  \pm   0.177 $ & $    1.498 \pm    0.186 $ \\
$-3.86  $ & $   3.530  \pm   0.170  $ & $   0.046  \pm   0.005 $ & $    0.992 \pm    0.172 $ & $    1.240  \pm   0.187 $ & $    1.252 \pm    0.188 $ \\
$-2.49  $ & $   3.539  \pm   0.160  $ & $   0.046  \pm   0.005 $ & $    0.887 \pm    0.164 $ & $    1.402  \pm   0.182 $ & $    1.059 \pm    0.183 $ \\
$-1.25  $ & $   4.004  \pm   0.143  $ & $   0.049  \pm   0.004 $ & $    1.297 \pm    0.143 $ & $    0.950  \pm   0.159 $ & $    1.237 \pm    0.158 $ \\
$-0.01  $ & $   3.840  \pm   0.151  $ & $   0.064  \pm   0.005 $ & $    1.143 \pm    0.157 $ & $    1.252  \pm   0.179 $ & $    1.170 \pm    0.170 $ \\
$ 1.24  $ & $   3.685  \pm   0.148  $ & $   0.040  \pm   0.005 $ & $    0.963 \pm    0.155 $ & $    1.262  \pm   0.174 $ & $    0.727 \pm    0.166 $ \\
$ 2.47  $ & $   3.923  \pm   0.167  $ & $   0.037  \pm   0.005 $ & $    0.832 \pm    0.169 $ & $    1.116  \pm   0.190 $ & $    1.154 \pm    0.178 $ \\
$ 3.85  $ & $   3.380  \pm   0.187  $ & $   0.043  \pm   0.005 $ & $    0.717 \pm    0.180 $ & $    1.015  \pm   0.202 $ & $    0.981 \pm    0.186 $ \\
$ 5.46  $ & $   3.499  \pm   0.205  $ & $   0.044  \pm   0.006 $ & $    0.774 \pm    0.194 $ & $    1.156  \pm   0.219 $ & $    1.037 \pm    0.199 $ \\
$ 7.56  $ & $   3.624  \pm   0.198  $ & $   0.047  \pm   0.006 $ & $    1.111 \pm    0.192 $ & $    1.065  \pm   0.217 $ & $    0.534 \pm    0.198 $ \\
$10.53  $ & $   3.835  \pm   0.218  $ & $   0.052  \pm   0.006 $ & $    1.172 \pm    0.211 $ & $    1.416  \pm   0.239 $ & $    1.248 \pm    0.219 $ \\
$14.72  $ & $   3.636  \pm   0.303  $ & $   0.022  \pm   0.007 $ & $    0.781 \pm    0.241 $ & $    1.206  \pm   0.281 $ & $    0.889 \pm    0.253 $ \\
$21.96  $ & $   3.657  \pm    0.496  $ & $   0.040 \pm   0.010 $ & $    1.175 \pm    0.305 $ & $    0.511  \pm   0.382 $ & $    0.796 \pm    0.330 $ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
{\bf ESO-LV~4880490 - MN} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$ -2.40  $ & $   3.124 \pm    0.314  $ & $   0.036 \pm    0.008 $ & $    0.998 \pm    0.251  $ & $   1.352 \pm    0.365 $ & $    1.342 \pm    0.358$ \\
$ -1.35  $ & $   3.003 \pm    0.290  $ & $   0.028 \pm    0.007 $ & $    0.754 \pm    0.214  $ & $   0.369 \pm    0.335 $ & $    1.579 \pm    0.317$ \\
$ -0.73  $ & $   4.031 \pm    0.276  $ & $   0.047 \pm    0.006 $ & $    0.979 \pm    0.196  $ & $   1.249 \pm    0.310 $ & $    0.923 \pm    0.295$ \\
$ -0.23  $ & $   3.636 \pm    0.274  $ & $   0.045 \pm    0.006 $ & $    0.871 \pm    0.203  $ & $   1.563 \pm    0.303 $ & $    1.001 \pm    0.294$ \\
$  0.26  $ & $   3.631 \pm    0.323  $ & $   0.058 \pm    0.007 $ & $    1.133 \pm    0.245  $ & $   0.597 \pm    0.350 $ & $    1.108 \pm    0.337$ \\
$  0.88  $ & $   3.518 \pm    0.341  $ & $   0.061 \pm    0.007 $ & $    1.679 \pm    0.251  $ & $   1.093 \pm    0.357 $ & $    1.053 \pm    0.324$ \\
$  1.74  $ & $   3.140 \pm    0.393  $ & $   0.068 \pm    0.008 $ & $    1.242 \pm    0.286  $ & $   1.435 \pm    0.398 $ & $    0.287 \pm    0.382$ \\
$  3.36  $ & $   3.069 \pm    0.466  $ & $   0.051 \pm    0.010 $ & $    1.077 \pm    0.339  $ & $   0.983 \pm    0.463 $ & $    0.583 \pm    0.443$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
{\bf ESO-LV~5340200 - MJ} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$ -13.73  $ & $   4.142 \pm    0.412 $ & $    0.117 \pm    0.013 $ & $    2.845 \pm    0.370 $ & $  1.768 \pm   0.466 $ & $    0.346 \pm    0.395 $ \\ 
$  -5.70  $ & $   3.540 \pm    0.201 $ & $    0.129 \pm    0.006 $ & $    2.539 \pm    0.173 $ & $  1.871 \pm   0.216 $ & $    1.330 \pm    0.178 $ \\ 
$  -3.96  $ & $   3.641 \pm    0.151 $ & $    0.130 \pm    0.005 $ & $    2.371 \pm    0.133 $ & $  2.060 \pm   0.165 $ & $    1.406 \pm    0.136 $ \\ 
$  -2.99  $ & $   3.361 \pm    0.145 $ & $    0.143 \pm    0.004 $ & $    2.896 \pm    0.124 $ & $  2.175 \pm   0.148 $ & $    1.585 \pm    0.131 $ \\ 
$  -2.38  $ & $   2.989 \pm    0.147 $ & $    0.131 \pm    0.005 $ & $    2.315 \pm    0.126 $ & $  1.961 \pm   0.156 $ & $    1.572 \pm    0.132 $ \\ 
$  -1.87  $ & $   3.209 \pm    0.121 $ & $    0.135 \pm    0.004 $ & $    2.710 \pm    0.106 $ & $  2.198 \pm   0.130 $ & $    1.865 \pm    0.114 $ \\ 
\noalign{\bigskip}
\hline
\label{tab:val_globtot}
\end{tabular}
\end{table*}
\begin{table*}
\contcaption{}
\begin{tabular}{rrrrrrrrr}
\noalign{\smallskip}
\hline
\multicolumn{1}{r}{(1)~~~~} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$  -1.37  $ & $   2.890 \pm    0.118 $ & $    0.146 \pm    0.004 $ & $    2.902 \pm    0.109 $ & $  2.297 \pm   0.137 $ & $    1.714 \pm    0.122 $ \\ 
$  -1.01  $ & $   2.985 \pm    0.115 $ & $    0.148 \pm    0.004 $ & $    2.493 \pm    0.106 $ & $  2.286 \pm   0.134 $ & $    1.844 \pm    0.124 $ \\ 
$  -0.76  $ & $   2.950 \pm    0.122 $ & $    0.155 \pm    0.004 $ & $    2.652 \pm    0.113 $ & $  2.392 \pm   0.142 $ & $    2.018 \pm    0.133 $ \\ 
$  -0.51  $ & $   2.942 \pm    0.104 $ & $    0.159 \pm    0.004 $ & $    3.009 \pm    0.099 $ & $  2.415 \pm   0.126 $ & $    2.024 \pm    0.117 $ \\ 
$  -0.26  $ & $   2.746 \pm    0.085 $ & $    0.178 \pm    0.003 $ & $    3.327 \pm    0.083 $ & $  2.523 \pm   0.106 $ & $    2.126 \pm    0.099 $ \\ 
$  -0.01  $ & $   2.980 \pm    0.074 $ & $    0.178 \pm    0.003 $ & $    3.162 \pm    0.073 $ & $  2.637 \pm   0.094 $ & $    2.103 \pm    0.090 $ \\ 
$   0.24  $ & $   2.932 \pm    0.071 $ & $    0.183 \pm    0.003 $ & $    2.983 \pm    0.070 $ & $  2.581 \pm   0.090 $ & $    2.084 \pm    0.086 $ \\ 
$   0.49  $ & $   2.828 \pm    0.082 $ & $    0.195 \pm    0.003 $ & $    2.900 \pm    0.078 $ & $  2.713 \pm   0.104 $ & $    2.339 \pm    0.101 $ \\ 
$   0.74  $ & $   2.893 \pm    0.084 $ & $    0.191 \pm    0.003 $ & $    3.254 \pm    0.081 $ & $  2.646 \pm   0.104 $ & $    1.966 \pm    0.103 $ \\ 
$   0.99  $ & $   2.951 \pm    0.099 $ & $    0.185 \pm    0.003 $ & $    2.953 \pm    0.092 $ & $  2.618 \pm   0.117 $ & $    2.088 \pm    0.120 $ \\ 
$   1.24  $ & $   2.916 \pm    0.118 $ & $    0.181 \pm    0.004 $ & $    2.963 \pm    0.109 $ & $  2.549 \pm   0.140 $ & $    1.661 \pm    0.142 $ \\ 
$   1.49  $ & $   3.158 \pm    0.117 $ & $    0.169 \pm    0.004 $ & $    2.646 \pm    0.107 $ & $  2.443 \pm   0.136 $ & $    1.791 \pm    0.141 $ \\ 
$   1.86  $ & $   3.066 \pm    0.104 $ & $    0.173 \pm    0.004 $ & $    2.847 \pm    0.096 $ & $  2.420 \pm   0.122 $ & $    1.837 \pm    0.128 $ \\ 
$   2.36  $ & $   2.968 \pm    0.118 $ & $    0.151 \pm    0.004 $ & $    2.613 \pm    0.112 $ & $  2.309 \pm   0.140 $ & $    1.845 \pm    0.153 $ \\ 
$   2.97  $ & $   3.526 \pm    0.128 $ & $    0.158 \pm    0.004 $ & $    2.613 \pm    0.122 $ & $  2.295 \pm   0.151 $ & $    1.410 \pm    0.167 $ \\ 
$   3.94  $ & $   3.336 \pm    0.125 $ & $    0.150 \pm    0.004 $ & $    2.733 \pm    0.120 $ & $  2.164 \pm   0.156 $ & $    2.054 \pm    0.166 $ \\ 
$   5.61  $ & $   3.614 \pm    0.170 $ & $    0.138 \pm    0.005 $ & $    2.388 \pm    0.163 $ & $  1.962 \pm   0.212 $ & $    1.432 \pm    0.228 $ \\ 
$  12.55  $ & $   4.065 \pm    0.294 $ & $    0.117 \pm    0.009 $ & $    2.172 \pm    0.279 $ & $  1.711 \pm   0.380 $ & $    0.322 \pm    0.407 $ \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
{\bf ESO-LV~5340200 - MN} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$ -2.24 $ & $    2.951 \pm    0.210 $ & $    0.161 \pm    0.007 $ & $    2.777 \pm    0.219 $ & $   2.272   \pm   0.244  $ & $   2.353 \pm    0.229$ \\ 
$ -1.54 $ & $    2.888 \pm    0.196 $ & $    0.155 \pm    0.007 $ & $    2.967 \pm    0.201 $ & $   2.343   \pm   0.227  $ & $   1.907 \pm    0.214$ \\ 
$ -1.18 $ & $    2.947 \pm    0.201 $ & $    0.175 \pm    0.007 $ & $    2.942 \pm    0.211 $ & $   2.503   \pm   0.236  $ & $   1.650 \pm    0.220$ \\ 
$ -0.93 $ & $    2.964 \pm    0.194 $ & $    0.169 \pm    0.006 $ & $    3.364 \pm    0.189 $ & $   2.568   \pm   0.217  $ & $   2.191 \pm    0.214$ \\ 
$ -0.68 $ & $    3.069 \pm    0.161 $ & $    0.166 \pm    0.005 $ & $    3.211 \pm    0.153 $ & $   2.556   \pm   0.176  $ & $   2.132 \pm    0.171$ \\ 
$ -0.43 $ & $    2.819 \pm    0.142 $ & $    0.177 \pm    0.004 $ & $    3.222 \pm    0.125 $ & $   2.639   \pm   0.147  $ & $   1.773 \pm    0.143$ \\ 
$ -0.18 $ & $    2.642 \pm    0.132 $ & $    0.181 \pm    0.004 $ & $    3.123 \pm    0.115 $ & $   2.696   \pm   0.132  $ & $   2.712 \pm    0.130$ \\ 
$  0.07 $ & $    2.686 \pm    0.132 $ & $    0.182 \pm    0.004 $ & $    3.230 \pm    0.108 $ & $   2.651   \pm   0.122  $ & $   2.130 \pm    0.122$ \\ 
$  0.32 $ & $    3.091 \pm    0.141 $ & $    0.192 \pm    0.004 $ & $    3.299 \pm    0.117 $ & $   2.736   \pm   0.132  $ & $   2.312 \pm    0.132$ \\ 
$  0.57 $ & $    3.142 \pm    0.162 $ & $    0.193 \pm    0.005 $ & $    3.226 \pm    0.136 $ & $   2.782   \pm   0.148  $ & $   2.845 \pm    0.144$ \\ 
$  0.82 $ & $    2.860 \pm    0.181 $ & $    0.180 \pm    0.005 $ & $    3.210 \pm    0.152 $ & $   2.707   \pm   0.166  $ & $   2.260 \pm    0.164$ \\ 
$  1.07 $ & $    2.696 \pm    0.202 $ & $    0.190 \pm    0.006 $ & $    3.177 \pm    0.167 $ & $   2.537   \pm   0.182  $ & $   2.358 \pm    0.178$ \\ 
$  1.43 $ & $    3.200 \pm    0.196 $ & $    0.168 \pm    0.006 $ & $    2.760 \pm    0.164 $ & $   2.509   \pm   0.181  $ & $   1.889 \pm    0.178$ \\ 
$  2.03 $ & $    3.596 \pm    0.263 $ & $    0.150 \pm    0.008 $ & $    2.629 \pm    0.219 $ & $   2.212   \pm   0.238  $ & $   1.308 \pm    0.226$ \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
{\bf PGC~26148 - MJ} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$ -7.43 $ & $    4.637 \pm    0.130 $ & $    0.132 \pm    0.004 $ & $    2.213 \pm    0.162 $ & $    2.314 \pm    0.184  $ & $   1.284 \pm    0.195 $ \\
$ -4.70 $ & $    2.930 \pm    0.128 $ & $    0.179 \pm    0.004 $ & $    2.964 \pm    0.169 $ & $    3.016 \pm    0.181  $ & $   2.272 \pm    0.190 $ \\
$ -2.40 $ & $    2.423 \pm    0.128 $ & $    0.194 \pm    0.004 $ & $    3.111 \pm    0.162 $ & $    2.835 \pm    0.172  $ & $   2.437 \pm    0.182 $ \\
$ -1.19 $ & $    2.804 \pm    0.103 $ & $    0.153 \pm    0.003 $ & $    3.153 \pm    0.122 $ & $    2.331 \pm    0.133  $ & $   2.124 \pm    0.142 $ \\
$ -0.75 $ & $    2.439 \pm    0.107 $ & $    0.128 \pm    0.003 $ & $    2.167 \pm    0.122 $ & $    2.302 \pm    0.136  $ & $   2.098 \pm    0.144 $ \\
$ -0.50 $ & $    2.767 \pm    0.095 $ & $    0.136 \pm    0.003 $ & $    2.009 \pm    0.112 $ & $    2.385 \pm    0.124  $ & $   2.255 \pm    0.130 $ \\
$ -0.25 $ & $    2.594 \pm    0.098 $ & $    0.148 \pm    0.003 $ & $    2.562 \pm    0.115 $ & $    2.623 \pm    0.132  $ & $   2.320 \pm    0.133 $ \\
$  0.25 $ & $    2.652 \pm    0.107 $ & $    0.150 \pm    0.003 $ & $    2.912 \pm    0.128 $ & $    2.457 \pm    0.147  $ & $   2.213 \pm    0.150 $ \\
$  0.50 $ & $    3.386 \pm    0.111 $ & $    0.141 \pm    0.003 $ & $    2.817 \pm    0.132 $ & $    2.239 \pm    0.147  $ & $   2.195 \pm    0.152 $ \\
$  0.85 $ & $    3.319 \pm    0.108 $ & $    0.157 \pm    0.003 $ & $    2.972 \pm    0.132 $ & $    2.555 \pm    0.147  $ & $   1.943 \pm    0.151 $ \\
$  1.65 $ & $    2.793 \pm    0.124 $ & $    0.190 \pm    0.004 $ & $    3.200 \pm    0.157 $ & $    3.347 \pm    0.172  $ & $   2.987 \pm    0.176 $ \\
$  3.63 $ & $    2.696 \pm    0.136 $ & $    0.185 \pm    0.004 $ & $    2.755 \pm    0.175 $ & $    2.941 \pm    0.192  $ & $   2.257 \pm    0.194 $ \\
$  6.69 $ & $    4.193 \pm    0.139 $ & $    0.110 \pm    0.004 $ & $    2.052 \pm    0.172 $ & $    2.768 \pm    0.189  $ & $   1.751 \pm    0.191 $ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
{\bf PGC~37759 - MJ} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$ -11.13  $ & $   4.090 \pm    0.232 $ & $    0.009 \pm    0.007 $ & $    2.071 \pm    0.285 $ & $    1.356 \pm    0.360 $ & $    1.353 \pm    0.340 $ \\
$  -7.89  $ & $   3.859 \pm    0.239 $ & $    0.002 \pm    0.007 $ & $    2.058 \pm    0.269 $ & $    2.089 \pm    0.345 $ & $    1.457 \pm    0.325 $ \\
$  -6.13  $ & $   4.461 \pm    0.212 $ & $    0.010 \pm    0.006 $ & $    2.196 \pm    0.252 $ & $    1.255 \pm    0.319 $ & $    1.519 \pm    0.304 $ \\
$  -4.62  $ & $   3.852 \pm    0.212 $ & $    0.035 \pm    0.007 $ & $    2.175 \pm    0.264 $ & $    1.982 \pm    0.332 $ & $    1.842 \pm    0.313 $ \\
$  -3.23  $ & $   2.892 \pm    0.203 $ & $    0.056 \pm    0.006 $ & $    2.951 \pm    0.246 $ & $    1.834 \pm    0.310 $ & $    1.880 \pm    0.291 $ \\
$  -2.13  $ & $   2.964 \pm    0.203 $ & $    0.062 \pm    0.006 $ & $    3.152 \pm    0.240 $ & $    2.244 \pm    0.307 $ & $    1.969 \pm    0.290 $ \\
\noalign{\bigskip}
\hline
\label{tab:val_globtot}
\end{tabular}
\end{table*}
\begin{table*}
\contcaption{}
\begin{tabular}{rrrrrrrrr}
\noalign{\smallskip}
\hline
\multicolumn{1}{r}{(1)~~~~} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$  -1.22  $ & $   2.693 \pm    0.194 $ & $    0.059 \pm    0.006 $ & $    3.535 \pm    0.214 $ & $    2.738 \pm    0.281 $ & $    2.049 \pm    0.261 $ \\
$  -0.61  $ & $   3.087 \pm    0.161 $ & $    0.049 \pm    0.005 $ & $    3.003 \pm    0.174 $ & $    2.698 \pm    0.228 $ & $    1.987 \pm    0.214 $ \\
$  -0.25  $ & $   3.097 \pm    0.185 $ & $    0.036 \pm    0.006 $ & $    3.021 \pm    0.193 $ & $    3.052 \pm    0.256 $ & $    2.061 \pm    0.243 $ \\
$   0.00  $ & $   2.267 \pm    0.175 $ & $    0.055 \pm    0.005 $ & $    2.932 \pm    0.182 $ & $    2.625 \pm    0.241 $ & $    2.149 \pm    0.231 $ \\
$   0.25  $ & $   2.997 \pm    0.163 $ & $    0.054 \pm    0.005 $ & $    2.862 \pm    0.169 $ & $    2.402 \pm    0.221 $ & $    2.186 \pm    0.221 $ \\
$   0.50  $ & $   3.225 \pm    0.180 $ & $    0.062 \pm    0.006 $ & $    3.072 \pm    0.186 $ & $    2.506 \pm    0.244 $ & $    2.229 \pm    0.248 $ \\
$   0.86  $ & $   2.859 \pm    0.165 $ & $    0.039 \pm    0.005 $ & $    2.734 \pm    0.169 $ & $    1.789 \pm    0.225 $ & $    2.153 \pm    0.232 $ \\
$   1.47  $ & $   2.985 \pm    0.187 $ & $    0.069 \pm    0.006 $ & $    3.292 \pm    0.190 $ & $    3.108 \pm    0.263 $ & $    2.075 \pm    0.262 $ \\
$   2.37  $ & $   2.827 \pm    0.213 $ & $    0.064 \pm    0.007 $ & $    3.233 \pm    0.208 $ & $    2.760 \pm    0.293 $ & $    2.078 \pm    0.302 $ \\
$   3.37  $ & $   3.356 \pm    0.202 $ & $    0.030 \pm    0.006 $ & $    2.259 \pm    0.196 $ & $    1.956 \pm    0.279 $ & $    2.002 \pm    0.293 $ \\
$   4.57  $ & $   3.470 \pm    0.208 $ & $    0.041 \pm    0.007 $ & $    2.912 \pm    0.206 $ & $    2.727 \pm    0.299 $ & $    1.843 \pm    0.318 $ \\
$   6.41  $ & $   3.498 \pm    0.208 $ & $    0.005 \pm    0.006 $ & $    2.498 \pm    0.200 $ & $    1.870 \pm    0.298 $ & $    1.651 \pm    0.316 $ \\
$   8.07  $ & $   4.539 \pm    0.217 $ & $   -0.006 \pm    0.007 $ & $    1.888 \pm    0.210 $ & $    2.420 \pm    0.321 $ & $    1.451 \pm    0.343 $ \\
$  10.30  $ & $   4.234 \pm    0.227 $ & $    0.006 \pm    0.007 $ & $    2.631 \pm    0.226 $ & $    2.292 \pm    0.344 $ & $    1.396 \pm    0.370 $ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
{\bf PGC~37759 - MN} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
   $-12.36  $ & $   3.411 \pm    0.970  $ & $   0.157 \pm    0.035 $ & $   -0.377 \pm    1.085 $ & $    1.802 \pm    1.259 $ & $    1.793  \pm   1.093$ \\
   $ -2.11  $ & $   3.306 \pm    0.248  $ & $   0.165 \pm    0.010 $ & $    2.983 \pm    0.297 $ & $    1.560 \pm    0.341 $ & $    2.117  \pm   0.289$ \\
   $ -0.54  $ & $   2.286 \pm    0.217  $ & $   0.165 \pm    0.009 $ & $    2.936 \pm    0.258 $ & $    1.862 \pm    0.295 $ & $    2.168  \pm   0.251$ \\
   $  0.05  $ & $   2.742 \pm    0.191  $ & $   0.184 \pm    0.007 $ & $    3.417 \pm    0.227 $ & $    3.299 \pm    0.254 $ & $    2.459  \pm   0.210$ \\
   $  0.53  $ & $   2.614 \pm    0.218  $ & $   0.178 \pm    0.009 $ & $    3.158 \pm    0.266 $ & $    3.274 \pm    0.292 $ & $    2.455  \pm   0.245$ \\
   $  1.80  $ & $   2.685 \pm    0.241  $ & $   0.169 \pm    0.010 $ & $    1.791 \pm    0.298 $ & $    2.448 \pm    0.332 $ & $    2.298  \pm   0.283$ \\
   $ 10.48  $ & $   4.585 \pm    0.820  $ & $   0.253 \pm    0.031 $ & $    3.777 \pm    0.950 $ & $   -1.004 \pm    1.114 $ & $    1.495  \pm   0.994$ \\
\noalign{\smallskip}                                                                                                         \hline
\noalign{\smallskip}
\hline
\label{tab:val_ind}
\end{tabular}
